Architectural Support for Software Performance in Continuous Software Engineering: A Systematic Mapping Study

The continuous software engineering paradigm is gaining popularity in modern development practices, where the interleaving of design and runtime activities is induced by the continuous evolution of software systems. In this context, performance assessment is not easy, but recent studies have shown that architectural models evolving with the software can support this goal. In this paper, we present a mapping study aimed at classifying existing scientific contributions that deal with the architectural support for performance-targeted continuous software engineering. We have applied the systematic mapping methodology to an initial set of 215 potentially relevant papers and selected 66 primary studies that we have analyzed to characterize and classify the current state of research. This classification helps to focus on the main aspects that are being considered in this domain and, mostly, on the emerging findings and implications for future research

==> (inline-0) <==
\begin{tabular}{c|cccccc|ccccccc|ccccc|ccccccc|cccccccccc|cccccc|cccccc} 
\hline
\multirow{2}{*}{} & \multicolumn{6}{c|}{Research area} & \multicolumn{7}{c|}{Target systems}& \multicolumn{5}{c|}{Research problems} & \multicolumn{7}{c|}{Research contributions} & \multicolumn{10}{c|}{Methodologies/techniques} & \multicolumn{6}{c|}{Measures/indices} & \multicolumn{6}{c|}{Data} \\ 
\cline{2-48} 
& \parbox[t]{2mm}{\rotatebox[origin=l]{90}{SPE}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{SA}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{CSE}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Cont. Monit.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{DevOps}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Agile}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Embedded/CPS}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Cloud}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Real-time}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Distributed}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Soft. intensive}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{CBS/micr./SOA}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Data intensive}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. evaluat.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. requirem.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Quality of serv.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Resource alloc.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Uncertainty}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. analysis}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{CSE fwk}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. modell.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. predict.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Self-adaptat.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{DSL}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Tool support}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. modeling}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{MBE/MDE }} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Antipatterns}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. predict.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. analysis}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{P. test./Bench.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{P. model generat.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Simulation}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{ML}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Optimiz.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Response time}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Utilization}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Throughput}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Res. demand}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Net. bandwidth}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Memory}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Runtime/Monit.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Workload}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Requirements}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. model}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Soft. model}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Data analyt.}}  \\
\hline
\ref{bib:Junior2014}              
& \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\square$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & - & - & - \\
\ref{bib:Tsai2006}                
& \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & - & - & - & - & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - \\ 
\ref{bib:Bao2017}                 
& - & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\square$} & \footnotesize{$\square$} & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & - \\ 
\ref{bib:Pooley2010}
& \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - \\ 
\ref{bib:Wert2015}
& \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & - & - & - & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - \\ 
\ref{bib:Voneva2020}              
& \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & - \\ 
\ref{bib:Bernardi2018}
& \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$}  & \footnotesize{$\square$} & - & -  & -  & - & - & - & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & -  & -  & - & -  & \footnotesize{$\blacksquare$}  & - & - & \footnotesize{$\blacksquare$}  & - & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} \\ 
\ref{bib:Falkner2018}   & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$}  & - & - & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\blacksquare$} & -  & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & \footnotesize{$\square$} \\ 
\ref{bib:Ehlers2011b} & \footnotesize{$\square$} & \footnotesize{$\square$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\square$} & - & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\square$}  & \footnotesize{$\square$} & -  & \footnotesize{$\square$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\square$} \\ 
\ref{bib:Vögele2018} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & - & - & -  & -  & - & - & - & \footnotesize{$\square$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\square$}  & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & -  & - \\
\ref{bib:Giaimo2020} & - & - & \footnotesize{$\blacksquare$}  & - & - & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & -  & -  & -   & -  & -  & - & -  & -  & \footnotesize{$\square$} & - & -  & - & - & - & -  & -   & -  & -  & -  & -  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Cholomskis2018} & - & - & -  & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$}  & -  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & -  & -  & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & - & -  & -   & -  & -  & -  & -  & - & - & -  & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & \footnotesize{$\blacksquare$} \\ 
\ref{bib:Li2017}  & \footnotesize{$\blacksquare$} & - & -  & - & - & -  & -  & - & - & - & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & -  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & \footnotesize{$\square$} & -  & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Willnecker2019} & - & - & \footnotesize{$\blacksquare$}  & - & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\square$}  & -  & \footnotesize{$\square$}  & - & -  & -  & - & - & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Muller2019} & \footnotesize{$\square$} & - & -  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & - & - & \footnotesize{$\blacksquare$}  & - & - & - & -  & \footnotesize{$\square$}  & -  & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & - \\ 
\ref{bib:DelRosso2006}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\square$}  & -  & - & - & - & -  & -   & -  & -  & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Castellanos2019}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & -  & - & - & - & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & \footnotesize{$\blacksquare$}  & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & -  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & - & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} \\ 
\ref{bib:Grohmann2019}  & \footnotesize{$\blacksquare$} & - & -  & - & - & -  & -  & - & - & - & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & - & \footnotesize{$\blacksquare$} & -  & - & - & - & -  & -   & -  & -  & -  & -  & - & - & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Perez-Palacin2019} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & -  & - & - & - & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\blacksquare$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:DelRosso2008}  & \footnotesize{$\square$} & \footnotesize{$\square$} & -  & - & - & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\square$} & - & - & \footnotesize{$\square$}  & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & -   & -  & -  & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\blacksquare$} & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:VonMassow2011}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\square$} & - & -  & -  & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & -  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\square$} & -  & - \\ 
\ref{bib:Arcelli2019}   & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\square$}  & - & \footnotesize{$\square$} & -  & \footnotesize{$\blacksquare$}   & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & - \\
\ref{bib:Incerto2015}   & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & -  & -   & -  & \footnotesize{$\blacksquare$}  & -  & -  & \footnotesize{$\blacksquare$} & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\square$} \\ 
\ref{bib:Bezemer2019}   & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & -  & - & - & - & \footnotesize{$\square$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\blacksquare$} & - & -  & - & - & \footnotesize{$\blacksquare$} & -  & -   & -  & -  & -  & \footnotesize{$\blacksquare$}  & - & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:DeSanctis2020}  & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$}  & - & - & - & - & -  & -  & -   & -  & \footnotesize{$\blacksquare$}  & - & -  & -  & \footnotesize{$\square$} & - & -  & \footnotesize{$\blacksquare$} & - & - & -  & -   & -  & -  & -  & \footnotesize{$\square$} & - & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\square$} \\ 
\ref{bib:Mazkatli2020}  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\blacksquare$}   & \footnotesize{$\blacksquare$}  & -  & - & -  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & \footnotesize{$\square$}  & - & -  & - & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\square$} & -  & - \\ 
\ref{bib:Incerto2017}   & - & - & \footnotesize{$\square$}  & \footnotesize{$\square$} & - & -  & -  & - & - & - & \footnotesize{$\square$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\square$} & \footnotesize{$\square$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\square$} & -  & - & - & -  & - \\ 
\ref{bib:Brebner2016}   & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & - \\
\ref{bib:Willnecker2018} & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} \\ 
\ref{bib:Pitakrat2018}  & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & - & - & - & \footnotesize{$\square$}  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & - \\
\ref{bib:Trubiani2018}  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & -  & - & - & -  & -  & - & - & - & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$}   & \footnotesize{$\blacksquare$}  & -  & - & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\square$}  & \footnotesize{$\square$}  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & -   & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & -  & - \\ 
\ref{bib:Aleti2018}  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & -  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & - & - & \footnotesize{$\square$} & \footnotesize{$\square$}  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & - \\ 
\ref{bib:Spinnner2019}  & - & - & -  & - & - & -  & -  & - & - & \footnotesize{$\square$} & - & \footnotesize{$\square$}   & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & \footnotesize{$\square$}  & - & \footnotesize{$\square$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\square$} & -  & - \\ 
\ref{bib:Yasaweerasinghelage2019} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$}  & -  & -   & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & - & -  & -  & - & - & -  & - & - & - & -  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & - & - & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & - & - & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Trubiani2019}  & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\square$}   & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & -  & - & - & - & -  & -   & -  & -  & -  & \footnotesize{$\blacksquare$}  & - & - & -  & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & - \\ 
\ref{bib:Incerto2016}   & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & -  & -  & -   & -  & \footnotesize{$\blacksquare$}  & - & -  & -  & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\square$}  & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Willnecker2016} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & -  & -   & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & - & - & - & \footnotesize{$\blacksquare$}  & -   & -  & -  & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Gerostathopoulos2016}   & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}   & -  & - & - & - & \footnotesize{$\blacksquare$} & -  & -  & -   & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & - & -  & - & - & - & -  & -   & -  & -  & -  & \footnotesize{$\blacksquare$}  & - & - & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Keck2016} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & - & - & -  & - & - & \footnotesize{$\blacksquare$} & -  & -   & \footnotesize{$\blacksquare$}  & -  & -  & \footnotesize{$\blacksquare$}  & - & - & -  & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Walter2017} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$}  & -  & -   & -  & \footnotesize{$\blacksquare$}  & - & -  & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & -  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$}  & -  & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & - \\ 
\ref{bib:Kunz2017} & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\square$} & - & -  & - & - & \footnotesize{$\blacksquare$} & -  & -   & -  & -  & -  & -  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Heinrich2020}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & -  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & \footnotesize{$\blacksquare$} & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Trubiani2017}  & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$}  & - & - & -  & -  & - & - & - & - & -  & -  & -   & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & - & -  & - & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:vonLaszewski2012}  & - & - & -  & - & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & -  & -  & -   & -  & -  & \footnotesize{$\blacksquare$} & -  & -  & - & - & -  & - & - & - & -  & -   & -  & -  & -  & \footnotesize{$\square$} & - & - & -  & - & -  & \footnotesize{$\square$}   & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\square$} & -  & \footnotesize{$\square$} & - & -  & - \\ 
\ref{bib:Birngruber2015} & - & - & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}     & -  & -  & \footnotesize{$\square$}    & - & \footnotesize{$\square$} & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\square$}  & -  & -  & - & - & -  & - & - & \footnotesize{$\square$} & -  & -   & -  & -  & -  & \footnotesize{$\square$} & - & - & -  & \footnotesize{$\square$}  & -  & \footnotesize{$\blacksquare$}  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & \footnotesize{$\blacksquare$} \\ 
\ref{bib:Wert2013} & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\square$}  & -  & -  & - & -  & \footnotesize{$\square$} & - & - & -  & - & - & - & \footnotesize{$\blacksquare$}  & -   & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & - & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & - & -  & - \\ 
\ref{bib:Chatley2019}   & \footnotesize{$\square$} & - & -  & \footnotesize{$\square$} & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & -  & - & - & \footnotesize{$\square$} & \footnotesize{$\square$}  & -   & -  & -  & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\square$}  & \footnotesize{$\square$}   & \footnotesize{$\square$}  & - & - & - & - & -  & - & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Bardsley2018}  & - & - & -  & - & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & -  & -  & -   & -  & -  & \footnotesize{$\square$}  & -  & -  & - & - & -  & - & - & - & -  & -   & \footnotesize{$\square$} & -  & -  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Stochel2012}   & \footnotesize{$\square$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & - & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & \footnotesize{$\square$} & -  & -  & \footnotesize{$\square$}  & -  & -  & - & -  & -  & - & - & -  & - & - & - & \footnotesize{$\square$}  & -   & -  & -  & \footnotesize{$\square$}  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & -  & - & \footnotesize{$\square$}  & -  & \footnotesize{$\square$}  & - & - & - & \footnotesize{$\square$} & -  & - & - & -  & - \\ 
\ref{bib:Epifani2009}   & \footnotesize{$\blacksquare$} & - & -  & - & - & -  & -  & - & - & - & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\blacksquare$}  & - & -  & \footnotesize{$\blacksquare$}  & - & - & -  & - & - & \footnotesize{$\square$} & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\square$}  & -  & -  & \footnotesize{$\blacksquare$} & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Liu2007}  & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\square$} & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\square$}  & -  & -  & - & -  & -  & - & - & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & - & -  & -   & -  & -  & \footnotesize{$\square$}  & -  & - & - & -  & - & \footnotesize{$\square$}  & -  & - & - & - & - & \footnotesize{$\square$} & -  & - & - & -  & - \\ 
\ref{bib:Valetto2003}   & - & - & -  & - & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & -  & -  & -   & -  & -  & - & -  & -  & - & - & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & -   & -  & -  & -  & -  & - & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\square$} & -  & - & - & -  & - \\ 
\ref{bib:Chiprianov2014} & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & -  & - & - & - & \footnotesize{$\blacksquare$} & -  & -  & \footnotesize{$\blacksquare$}   & \footnotesize{$\square$} & -  & - & -  & -  & - & - & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\blacksquare$}  & -  & -  & - & \footnotesize{$\blacksquare$} & -  & - & -  & -  & - & - & - & - & - & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Ehlers2011a} & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\blacksquare$}  & - & -  & -  & \footnotesize{$\square$} & - & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & -  & -   & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Garlan2004} & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & -  & - & - & - & \footnotesize{$\blacksquare$} & -  & -  & -   & -  & \footnotesize{$\blacksquare$}  & - & -  & -  & - & - & -  & \footnotesize{$\blacksquare$} & - & - & -  & -   & -  & -  & \footnotesize{$\blacksquare$}  & -  & - & - & -  & - & \footnotesize{$\blacksquare$}  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & - & - & -  & - \\ 
\ref{bib:Perez-Palacin2017} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$}  & - & \footnotesize{$\blacksquare$} & -  & -  & - & - & - & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & - & -  & -  & \footnotesize{$\square$} & - & -  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & - & - & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Heinrich2016}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\square$}   & -  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & \footnotesize{$\square$}  & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & \footnotesize{$\blacksquare$}   & -  & \footnotesize{$\square$}  & \footnotesize{$\square$}  & \footnotesize{$\square$} & - & - & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}                                                
& \footnotesize{$\square$}  & \footnotesize{$\square$} & -  & - \\ 
\ref{bib:Brunnert2017}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$}   & -  & \footnotesize{$\blacksquare$}   & \footnotesize{$\square$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & -   & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Brosig2011} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\blacksquare$}   & -  & -  & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & -  & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & -  & - \\ 
\ref{bib:Spinner2016}   & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & -  & \footnotesize{$\square$}  & -  & -  & - & -  & -  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & -  & - & - & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & \footnotesize{$\square$}  & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & - & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:Calinescu2011}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & \footnotesize{$\blacksquare$} & - & -  & -  & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & -  & -   & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & -  & -  & - & \footnotesize{$\blacksquare$} & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}   & -  & -  & -  & -  & - & \footnotesize{$\square$}  & -  & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & - \\ 
\ref{bib:ReinerJung2013} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\square$}  & \footnotesize{$\square$} & - & -  & -  & \footnotesize{$\blacksquare$} & - & \footnotesize{$\square$} & - & \footnotesize{$\square$}   & -  & \footnotesize{$\square$}  & -  & -  & - & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & \footnotesize{$\square$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & -   & \footnotesize{$\square$} & -  & -  & -  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}  & -  & - & -  & -  & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & - & \footnotesize{$\square$} & -  & - \\ 
\ref{bib:RodrigoCalheiros2011}   & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & - & -  & -  & \footnotesize{$\blacksquare$} & - & - & - & -  & -  & \footnotesize{$\blacksquare$}   & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$}  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}   & -  & \footnotesize{$\square$} & - & \footnotesize{$\square$}  & \footnotesize{$\square$}  & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}  & -   & -  & -  & \footnotesize{$\square$}  & -  & \footnotesize{$\square$}  & - & -  & - & -  & \footnotesize{$\blacksquare$}  & \footnotesize{$\square$}  & - & - & - & \footnotesize{$\square$} & \footnotesize{$\square$} & - & - & -  & - \\
\ref{bib:Camilli2022}
& \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\square$} & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & - & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\blacksquare$} & - & -	\\
\ref{bib:Kugele2021} 
& -  & \footnotesize{$\blacksquare$} & \footnotesize{$\square$}	& -	& -	& -	& \footnotesize{$\square$}	& -	& -	& -	& \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$}	& -	& -		& -	& \footnotesize{$\blacksquare$}	& -	& -	& -	& \footnotesize{$\square$} & -	& -	& -	& -	& -	& - & \footnotesize{$\blacksquare$} & -	& -	& -	& \footnotesize{$\square$} & - & -	& -	& -	& - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & \footnotesize{$\square$} & \footnotesize{$\square$}	& -	& \footnotesize{$\blacksquare$}	& - \\
\ref{bib:Grohmann2021} 
& \footnotesize{$\blacksquare$}	& -	& \footnotesize{$\blacksquare$} & -	& - & -	& -	& -	& -	& -	& \footnotesize{$\square$} & - & - & \footnotesize{$\blacksquare$} & -	& -	& -	& -	& -	& \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$}	& \footnotesize{$\blacksquare$}	& -	& \footnotesize{$\square$}	& - & - & -	& \footnotesize{$\blacksquare$}	& \footnotesize{$\blacksquare$} & - & - & - & - & - & - & - & - & \footnotesize{$\blacksquare$} & - & - & \footnotesize{$\blacksquare$} & \footnotesize{$\blacksquare$} & - & \footnotesize{$\blacksquare$} & - & - \\
\hline
\end{tabular}
\begin{tabular}{ll}
\toprule
\textbf{Keywords} & \textbf{Description} \\
\midrule
\begin{tabular}[c]{@{}l@{}}Software Performance \\ Engineering\end{tabular} & \begin{tabular}[c]{@{}l@{}}Software engineering activities and related analyses used throughout the software \\development cycle, and directed to meeting performance requirements.\end{tabular} \\ %\cite{4221619}  
\hline
Software architecture & \begin{tabular}[c]{@{}l@{}}Activities related to the design or analysis of the overall system structure, and \\related development decisions.\end{tabular} \\ 
\hline
\begin{tabular}[c]{@{}l@{}}Continuous Software \\ Engineering\end{tabular}  & \begin{tabular}[c]{@{}l@{}}Continuous activities related to develop, release and learn from software in rapid \\parallel cycles (e.g., continuous integration, continuous delivery).\end{tabular} \\ 
\hline
DevOps & \begin{tabular}[c]{@{}l@{}}Practices that promote the integration between development and operations.\end{tabular} \\
\hline
Continuous monitoring & \begin{tabular}[c]{@{}l@{}}Continuous observation of run-time behaviors of the system; closely linked \\to CSE and DevOps, it is considered as separate practice in many works.\end{tabular} \\
\hline
\begin{tabular}[c]{@{}l@{}}Agile software \\ development\end{tabular} & \begin{tabular}[c]{@{}l@{}}Iterative software development, where requirements and solutions evolve through \\collaboration between self-organizing cross-functional teams.\end{tabular} \\ %(https://arxiv.org/abs/1709.08439). 
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\textbf{Keywords} & \textbf{Description} \\
\midrule
\begin{tabular}[c]{@{}l@{}}Embedded / \\Cyber-physical \end{tabular} & \begin{tabular}[c]{@{}l@{}}An embedded system has a dedicated function within a larger mechanical or \\electronic system. Whereas, in CPS, physical components are deeply intertwined \\with software components, interacting each other in ways that change with context.\end{tabular} \\
\hline
Cloud  & \begin{tabular}[c]{@{}l@{}}On-demand availability of computer system resources, especially data storage \\and computing power, without direct active management by the user.\end{tabular} \\
\hline
Real-time & \begin{tabular}[c]{@{}l@{}}Hardware and software systems subject to a real-time constraint, e.g., from \\event to system response.\end{tabular} \\ 
\hline
Distributed  & \begin{tabular}[c]{@{}l@{}}Systems whose components are located on different networked computers, \\which communicate and coordinate their actions.\end{tabular}  \\ 
\hline
Data intensive  & \begin{tabular}[c]{@{}l@{}}Systems that utilize machine-independent approaches based on high-level \\operations on data, and runtime control across the distributed computing cluster. \end{tabular}  \\ %\\(https://ieeexplore.ieee.org/document/5953577)
\hline
\begin{tabular}[c]{@{}l@{}}Software intensive\end{tabular} & \begin{tabular}[c]{@{}l@{}}In these systems software plays a vital role in the design, construction and \\implementation. Moreover, complex systems behaviour is intrinsically difficult to \\model due to dependencies and relationships between their parts (and the environment).\end{tabular}  \\
\hline
\begin{tabular}[c]{@{}l@{}}Component-based sw. / \\Microservices / SOA\end{tabular} & \begin{tabular}[c]{@{}l@{}}SOA is an enterprise architecture approach to software development based on \\reusable software components (like component-based software) or services.~As its \\evolution, microservices architectures build suites of independently deployable services.~\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll} 
\toprule
\textbf{Keywords}  & \textbf{Description} \\
\midrule
\begin{tabular}[c]{@{}l@{}}Performance evaluation /\\assessment\end{tabular} & 
\begin{tabular}[c]{@{}l@{}}Approaches that deal with techniques applied during a systems development \\life cycle to ensure the non-functional requirements for performance (such as \\throughput, latency, or memory usage) will be met.\end{tabular} \\ 
\hline
Performance requirements & \begin{tabular}[c]{@{}l@{}}Approaches that deal with requirements engineering, i.e., defining and/or ensuring \\how well the software system completes the given task under some specific conditions \\(e.g., speed, efficiency, resource consumption, throughput, response time).\end{tabular} \\
\hline
Quality of service  & \begin{tabular}[c]{@{}l@{}}Approaches that deal with specification or measurement of the overall quality \\of a service (e.g., performance, availability, scalability, and serviceability).\end{tabular} \\ 
\hline
\begin{tabular}[c]{@{}l@{}}Resource allocation / \\deployment\end{tabular} & \begin{tabular}[c]{@{}l@{}}Approaches that deal with the resource management ensuring efficient resource usage \\on the base of different workloads\end{tabular} \\ 
\hline
Uncertainty  & \begin{tabular}[c]{@{}l@{}}Approaches that deal with uncertainty, that if be related to the values of parameters (e.g., \\workload, operational profile, and resource demand) since inevitably affect the overall \\system performance.\end{tabular}  \\
\bottomrule   
\end{tabular}
\begin{tabular}{ll} 
\toprule
\textbf{Keywords}  & \textbf{Description} \\ 
\midrule
\begin{tabular}[c]{@{}l@{}}Performance analysis \\approach\end{tabular}  & \begin{tabular}[c]{@{}l@{}}Approaches that propose performance analysis methods and techniques with the aim \\to address performance problem during the software development life-cycle.\end{tabular}\\ 
\hline
Domain specific language& \begin{tabular}[c]{@{}l@{}}Approaches that propose a (modelling) language specialized to a particular application\\domain\end{tabular}  \\
\hline
\begin{tabular}[c]{@{}l@{}}Continuous engineering \\framework\end{tabular}  & \begin{tabular}[c]{@{}l@{}}Papers that propose a framework that supports one or more continuous software \\engineering dimensions\end{tabular}  \\ 
\hline
\begin{tabular}[c]{@{}l@{}}Performance modelling \\approach\end{tabular} & \begin{tabular}[c]{@{}l@{}}Approaches that propose performance modelling for the performance analysis and \\prediction of the system\end{tabular}\\ 
%\hline
Tool support & Papers that provides implemented tools supporting the proposed approach  \\    
\hline
\begin{tabular}[c]{@{}l@{}}Performance prediction \\approach\end{tabular} & \begin{tabular}[c]{@{}l@{}}Papers that propose an approach of performance prediction~to estimate one or more \\performance factors (e.g., execution time or cache misses)..\end{tabular}  \\
\hline
Self-adaptation & \begin{tabular}[c]{@{}l@{}}Approaches that empower software systems, at both design-time and runtime, to \\adapt to dynamic conditions\end{tabular} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ll} 
\toprule
\textbf{Keywords}  & \textbf{Description}  \\ 
\midrule
Performance modeling  & \begin{tabular}[c]{@{}l@{}}Methodology for modeling the behavior and the workload of a system to predict \\various performance metrics.\\\end{tabular}  \\ 
\hline
\begin{tabular}[c]{@{}l@{}}Model based engineering /\\Model~driven engineering~\end{tabular} & \begin{tabular}[c]{@{}l@{}}Model-based and model-driven methodologies and techniques, that not restrict the \\ adoption of models to the performance domain, but in several cases models are also \\ considered (as first-class citizens) in the software engineering domain.\end{tabular} \\ 
\hline
\begin{tabular}[c]{@{}l@{}}Perf. antipattern / Root \\ cause / Bottleneck detect.\end{tabular} & \begin{tabular}[c]{@{}l@{}}Specific techniques that identify performance
issues by matching the specification \\ of antipatterns, or by identifying root causes, or by detecting performance bottlenecks.\end{tabular}\\ 
\hline
\begin{tabular}[c]{@{}l@{}}Performance prediction \\techniques\end{tabular} & \begin{tabular}[c]{@{}l@{}}Approaches to predict the performance of applications and systems, that
typically rely \\on machine learning and analytical modeling. \end{tabular} \\ 
\hline
\begin{tabular}[c]{@{}l@{}}Performance analysis tech.\end{tabular}  & \begin{tabular}[c]{@{}l@{}}Approaches and techniques to automate the task of performance analysis.\end{tabular} \\ 
\hline
Parametric dependency   & \begin{tabular}[c]{@{}l@{}}Approaches that use the relation between the input parameters of a component and its \\performance properties to performance prediction. \end{tabular} \\
\hline
\begin{tabular}[c]{@{}l@{}}Performance / Load /\\Benchmark testing\end{tabular}  & \begin{tabular}[c]{@{}l@{}}Approaches that includes several types of performance testing, as load testing and \\benchmark testing.\end{tabular} \\
\hline
\begin{tabular}[c]{@{}l@{}}Performance model \\generation / extraction\end{tabular} & \begin{tabular}[c]{@{}l@{}}Techniques for the automatic generation of performance models and extraction of \\performance models based, for instance, on monitored/runtime data.\end{tabular} \\ 
\hline
Simulation  & \begin{tabular}[c]{@{}l@{}}Approaches that develop a simulation model or make use of simulation to \\evaluate the performance of the system.\end{tabular} \\ 
\hline
Machine Learning & \begin{tabular}[c]{@{}l@{}}Approaches that use machine learning techniques for performance engineering \\activities, like prediction or testing.\end{tabular} \\ 
\hline
\begin{tabular}[c]{@{}l@{}}(Multi-objective) \\Optimization\end{tabular} & \begin{tabular}[c]{@{}l@{}}Approaches that use (multi-objective) optimization methods for performance \\improvements.\end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll} 
\toprule
\textbf{Keywords}   & \textbf{Description}   \\
\midrule
Response time & \begin{tabular}[c]{@{}l@{}}Amount of time from the moment that a user sends a request until the time that the \\application indicates that the request has been completed.\end{tabular} \\
\hline
Utilization & \begin{tabular}[c]{@{}l@{}}Percentage of time that a component is occupied, as compared with the \\total time that the component is available for use. \end{tabular} \\
\hline
Throughput & \begin{tabular}[c]{@{}l@{}}Amount of data transported to the server in response to the client request at a given \\period of time.\end{tabular} \\ 
\hline
Resource demand & \begin{tabular}[c]{@{}l@{}}Number of resources required to meet the demand for various types of work.\end{tabular} \\
\hline
Network bandwidth & \begin{tabular}[c]{@{}l@{}}Maximum amount of data that can be transferred per unit of time through a \\communication channel.\end{tabular}  \\
\hline
\begin{tabular}[c]{@{}l@{}}Memory / \\Memory Leaks \end{tabular} & \begin{tabular}[c]{@{}l@{}} Memory usage represents the average utilization derived from the percent of available \\memory in use at a given moment. Memory leak refers to a process where software is \\unable to efficiently manage the available resources. \end{tabular} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ll} 
\toprule
\textbf{Keywords}   & \textbf{Description}   \\
\midrule
Runtime / Monitored & \begin{tabular}[c]{@{}l@{}}Data obtained from sensors or monitoring during the system execution.  \end{tabular} \\
\hline
Workload & \begin{tabular}[c]{@{}l@{}}Distribution of load across the identified application scenario for testing or analysis.
%The workload model usually consists of a characterization of how much work the system must perform at its busiest time. This represents the peak loaded capacity that the system must support while maintaining satisfactory user visible characteristics such as responsiveness to user requests for information.
\end{tabular} \\ 
\hline
Requirements & \begin{tabular}[c]{@{}l@{}}Conditions or capabilities that must be met or possessed by a system.\end{tabular} \\
\hline
Performance model & \begin{tabular}[c]{@{}l@{}}Model representing the behavior of the system and used to analyze/predict \\performance metrics.\end{tabular}  \\ 
\hline
Software model  & \begin{tabular}[c]{@{}l@{}}Abstraction representing characteristics of behaviour of the system.\end{tabular} \\ 
\hline
Data analytics  & \begin{tabular}[c]{@{}l@{}}Data used in data analytics processes and analyses to find trends and draw \\conclusions about the information they contain.\end{tabular}

==> table_bk.tex <==
% \usepackage{multirow}
% \usepackage{colortbl}


%\begin{sidewaystable}
\begin{table}
\centering
\rowcolors{2}{gray!25}{white}
%\resizebox{\textwidth}{!}{%
\resizebox{15cm}{!}{
\setlength{\tabrowsep}{0pt}
\begin{tabular}{c|cccccc|ccccccc|ccccc|ccccccc|cccccccccc|cccccc|cccccc} 
\hline
\multirow{2}{*}{} & 
%\multirow{2}{*}{\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Selected Papers}}} & 

\multicolumn{6}{c|}{Research area} & 
\multicolumn{7}{c|}{Domains}& 
\multicolumn{5}{c|}{Target problems} & 
\multicolumn{7}{c|}{Research contributions} & 
\multicolumn{10}{c|}{Methodologies/techniques} & 
\multicolumn{6}{c|}{Measures/indices} & 
\multicolumn{6}{c|}{Data}                                             
\\ 
\cline{2-47} 
& 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{SPE}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{SA}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{CSE}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Cont. Monitoring}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{DevOps}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Agile}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Embedded s./CPS}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Cloud}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Real-time s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Distributed s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Soft. int./complex s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{CBS/micros./SOA}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Data intensive s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. evaluation}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. requirement}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Quality of service}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Resource alloc.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Uncertainty}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. analysis}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{CSE fwk}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. modelling }} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. prediction }} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Self-adaptation}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{DSL}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Tool support}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. modeling}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{MBE/MDE }} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Antip./Root c./Bott.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. prediction}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. analysis}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf./load test./Bench.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. model generat.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Simulation}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Machine Learning}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{(Multi-obj.) optimiz.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Response time}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Utilization}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Throughput}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Resource demand}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Network bandwidth}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Memory (leaks)}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Runtime/Monitored}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Workload}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Requirements}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Performance model}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Software model}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Data analytics}}  \\ 
\hline
\ref{bib:Junior2014}              & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\square$}                                                               & \footnotesize{$\square$}                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\square$}                                                    & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Tsai2006}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & \footnotesize{$\square$}                                                         & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Bao2017}                 & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\square$}                                                                                 & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\square$}                                                    & -                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Pooley2010}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & -                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Wert2015}                & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Voneva2020}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & \footnotesize{$\square$}                                                                       & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Bernardi2018}            & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & \footnotesize{$\square$}                                                       \\ 
  
\ref{bib:Falkner2018}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & -                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & -                                                           & \footnotesize{$\square$}                                                      & \footnotesize{$\square$}                                                       \\ 
  
\ref{bib:Ehlers2011b}              & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                             & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & \footnotesize{$\square$}                                                                                          & \footnotesize{$\square$}                                                                                                     & -                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & -                                                           & -                                                        & \footnotesize{$\square$}                                                       \\ 
  
\ref{bib:Vögele2018}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & \footnotesize{$\square$}                                                                       & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Giaimo2020}              & -                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\square$}                                                        & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Cholomskis2018}          & -                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\ref{bib:Li2017}                  & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & \footnotesize{$\square$}                                                                                                     & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Willnecker2019}          & -                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & \footnotesize{$\square$}                                                          & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Muller2019}              & \footnotesize{$\square$}                                                                        & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & \footnotesize{$\square$}                                                                                          & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:DelRosso2006}            & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Castellanos2019}         & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\square$}                                                    & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\ref{bib:Grohmann2019}            & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Perez-Palacin2019}       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:DelRosso2008}            & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                             & -                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & -                                                                        & \footnotesize{$\square$}                                                                       & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:VonMassow2011}           & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\ref{bib:Arcelli2019}             & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\square$}                                                    & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Incerto2015}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\square$}                                                    & -                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & \footnotesize{$\square$}                                                       \\ 
  
\ref{bib:Bezemer2019}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:DeSanctis2020}           & -                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & -                                                           & -                                                        & \footnotesize{$\square$}                                                       \\ 
  
\ref{bib:Mazkatli2020}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\square$}                                                                                          & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & \footnotesize{$\square$}                                                                                 & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\ref{bib:Incerto2017}             & -                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Brebner2016}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Willnecker2018}          & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\square$}                                                                                         & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\ref{bib:Pitakrat2018}            & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Trubiani2018}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\square$}                                                                       & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\ref{bib:Aleti2018}               & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Spinnner2019}            & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\square$}                                                           & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\ref{bib:Yasaweerasinghelage2019} & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\square$}                                                          & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & -                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Trubiani2019}            & \footnotesize{$\square$}                                                                        & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                                                             & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Incerto2016}             & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Willnecker2016}          & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Gerostathopoulos2016}    & -                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & \footnotesize{$\square$}                                                                  & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Keck2016}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Walter2017}              & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Kunz2017}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Heinrich2020}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Trubiani2017}            & \footnotesize{$\square$}                                                                        & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & -                                                             & \footnotesize{$\square$}                                                & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:vonLaszewski2012}        & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & \footnotesize{$\square$}                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & \footnotesize{$\square$}                                                    & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Birngruber2015}          & -                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                              & -                                                                    & -                                                                & \footnotesize{$\square$}                                             & -                                                           & \footnotesize{$\square$}                                                           & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & \footnotesize{$\square$}                                                                      & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & \footnotesize{$\square$}                                                                      & -                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\ref{bib:Wert2013}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Chatley2019}             & \footnotesize{$\square$}                                                                        & -                                                               & -                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\square$}                                                     & \footnotesize{$\square$}                                                   & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & -                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Bardsley2018}            & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & \footnotesize{$\square$}                                                                      & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & \footnotesize{$\square$}                                                                                                     & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Stochel2012}             & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                             & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\square$}                                                                                         & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\square$}                                                     & -                                                     & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Epifani2009}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Liu2007}                 & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\square$}                                                     & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Valetto2003}             & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Chiprianov2014}          & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\square$}                                                               & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & -                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Ehlers2011a}              & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Garlan2004}              & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Perez-Palacin2017}       & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & -                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\square$}                                                          & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Heinrich2016}            & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\square$}                                                                      & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                       & \footnotesize{$\blacksquare$}                                                                   & -                                                      & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & \footnotesize{$\square$}                                                            & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                
& \footnotesize{$\square$}           
& \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\ref{bib:Brunnert2017}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\square$}                                                               & \footnotesize{$\square$}                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & \footnotesize{$\square$}                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Brosig2011}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\ref{bib:Spinner2016}             & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\square$}                                                                                         & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:Calinescu2011}           & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\ref{bib:ReinerJung2013}          & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & \footnotesize{$\square$}                                                           & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\square$}                                                                       & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & \footnotesize{$\square$}                                                                                                     & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\ref{bib:RodrigoCalheiros2011}    & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\square$}                                                   & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & \footnotesize{$\square$}                                                                                 & -                                                    & -                                                          & -                                                                        & -                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & \footnotesize{$\square$}                                                & -                                                      & -                                                           & -                                                        & -                                                         \\



\end{tabular}
}
%\end{sidewaystable}
\caption{Data extraction results}\label{tab:data-extraction-results}

\end{table}

==> table_data_extraction2.tex <==
% \usepackage{multirow}
% \usepackage{colortbl}


%\begin{sidewaystable}
\begin{table}
\centering
\rowcolors{2}{gray!25}{white}
%\resizebox{\textwidth}{!}{%
\resizebox{15cm}{!}{
\setlength{\tabrowsep}{0pt}
\begin{tabular}{c|cccccc|ccccccc|ccccc|ccccccc|cccccccccc|cccccc|cccccc} 
\hline
\multirow{2}{*}{} & 
%\multirow{2}{*}{\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Selected Papers}}} & 

\multicolumn{6}{c|}{Research area} & 
\multicolumn{7}{c|}{Domains}& 
\multicolumn{5}{c|}{Target problems} & 
\multicolumn{7}{c|}{Research contributions} & 
\multicolumn{10}{c|}{Methodologies/techniques} & 
\multicolumn{6}{c|}{Measures/indices} & 
\multicolumn{6}{c|}{Data}                                             
\\ 
\cline{2-47} 
& 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{SPE}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{SA}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{CSE}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Cont. Monitoring}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{DevOps}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Agile}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Embedded s./CPS}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Cloud}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Real-time s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Distributed s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Soft. int./complex s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{CBS/micros./SOA}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Data intensive s.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. evaluation}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. requirement}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Quality of service}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Resource alloc.}} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Uncertainty}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. analysis}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{CSE fwk}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. modelling }} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. prediction }} & \parbox[t]{2mm}{\rotatebox[origin=l]{90}{Self-adaptation}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{DSL}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Tool support}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. modeling}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{MBE/MDE }} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Antip./Root c./Bott.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. prediction}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. analysis}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf./load test./Bench.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Perf. model generat.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Simulation}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Machine Learning}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{(Multi-obj.) optimiz.}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Response time}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Utilization}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Throughput}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Resource demand}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Network bandwidth}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Memory (leaks)}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Runtime/Monitored}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Workload}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Requirements}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Performance model}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Software model}} & 
\parbox[t]{2mm}{\rotatebox[origin=l]{90}{Data analytics}}  \\ 
\hline
\textbackslash{}ref{bib:Junior2014}              & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\square$}                                                               & \footnotesize{$\square$}                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\square$}                                                    & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Tsai2006}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & \footnotesize{$\square$}                                                         & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Bao2017}                 & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\square$}                                                                                 & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\square$}                                                    & -                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Pooley2010}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & -                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Wert2015}                & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Voneva2020}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & \footnotesize{$\square$}                                                                       & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Bernardi2018}            & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & \footnotesize{$\square$}                                                       \\ 
  
\textbackslash{}ref{bib:Falkner2018}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & -                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & -                                                           & \footnotesize{$\square$}                                                      & \footnotesize{$\square$}                                                       \\ 
  
\textbackslash{}ref{bib:Ehlers2011b}              & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                             & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & \footnotesize{$\square$}                                                                                          & \footnotesize{$\square$}                                                                                                     & -                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & -                                                           & -                                                        & \footnotesize{$\square$}                                                       \\ 
  
\textbackslash{}ref{bib:Vögele2018}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & \footnotesize{$\square$}                                                                       & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Giaimo2020}              & -                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\square$}                                                        & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Cholomskis2018}          & -                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\textbackslash{}ref{bib:Li2017}                  & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & \footnotesize{$\square$}                                                                                                     & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Willnecker2019}          & -                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & \footnotesize{$\square$}                                                          & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & \footnotesize{$\blacksquare$}                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Muller2019}              & \footnotesize{$\square$}                                                                        & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & \footnotesize{$\square$}                                                                                          & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:DelRosso2006}            & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Castellanos2019}         & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\square$}                                                    & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\textbackslash{}ref{bib:Grohmann2019}            & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Perez-Palacin2019}       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:DelRosso2008}            & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                             & -                                                                         & -                                                               & -                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & \footnotesize{$\blacksquare$}                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & -                                                                        & \footnotesize{$\square$}                                                                       & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:VonMassow2011}           & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Arcelli2019}             & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\square$}                                                    & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Incerto2015}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\square$}                                                    & -                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & \footnotesize{$\square$}                                                       \\ 
  
\textbackslash{}ref{bib:Bezemer2019}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:DeSanctis2020}           & -                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & \footnotesize{$\blacksquare$}                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & -                                                           & -                                                        & \footnotesize{$\square$}                                                       \\ 
  
\textbackslash{}ref{bib:Mazkatli2020}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\square$}                                                                                          & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & \footnotesize{$\square$}                                                                                 & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Incerto2017}             & -                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Brebner2016}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Willnecker2018}          & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\square$}                                                                                         & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\textbackslash{}ref{bib:Pitakrat2018}            & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Trubiani2018}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\square$}                                                                       & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Aleti2018}               & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Spinnner2019}            & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\square$}                                                           & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Yasaweerasinghelage2019} & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\square$}                                                          & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & -                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Trubiani2019}            & \footnotesize{$\square$}                                                                        & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                                                             & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Incerto2016}             & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Willnecker2016}          & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & -                                                         & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Gerostathopoulos2016}    & -                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & \footnotesize{$\square$}                                                                  & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Keck2016}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Walter2017}              & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Kunz2017}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Heinrich2020}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Trubiani2017}            & \footnotesize{$\square$}                                                                        & -                                                               & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & \footnotesize{$\blacksquare$}                                                     & -                                                                       & \footnotesize{$\blacksquare$}                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & -                                                             & \footnotesize{$\square$}                                                & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:vonLaszewski2012}        & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & \footnotesize{$\blacksquare$}                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & \footnotesize{$\square$}                                                   & -                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & \footnotesize{$\square$}                                                    & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Birngruber2015}          & -                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                              & -                                                                    & -                                                                & \footnotesize{$\square$}                                             & -                                                           & \footnotesize{$\square$}                                                           & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & \footnotesize{$\square$}                                                                      & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & \footnotesize{$\square$}                                                                      & -                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & \footnotesize{$\blacksquare$}                                                         \\ 
  
\textbackslash{}ref{bib:Wert2013}                & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Chatley2019}             & \footnotesize{$\square$}                                                                        & -                                                               & -                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\blacksquare$}                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\square$}                                                     & \footnotesize{$\square$}                                                   & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & -                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Bardsley2018}            & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & \footnotesize{$\square$}                                                                      & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & \footnotesize{$\square$}                                                                                                     & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Stochel2012}             & \footnotesize{$\square$}                                                                        & \footnotesize{$\square$}                                                             & \footnotesize{$\blacksquare$}                                                                         & -                                                               & -                                                & \footnotesize{$\blacksquare$}                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\square$}                                                                                             & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\square$}                                                                                         & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\square$}                                                     & -                                                     & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Epifani2009}             & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Liu2007}                 & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\square$}                                                     & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Valetto2003}             & -                                                                          & -                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Chiprianov2014}          & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\square$}                                                               & -                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & -                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Ehlers2011a}              & \footnotesize{$\blacksquare$}                                                                          & -                                                               & -                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & -                                                              & -                                                                                            & \footnotesize{$\blacksquare$}                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Garlan2004}              & -                                                                          & \footnotesize{$\blacksquare$}                                                               & -                                                                         & -                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & \footnotesize{$\blacksquare$}                                                                                               & -                                                                                        & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & -                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & -                                                      & -                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & -                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & -                                                      & -                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Perez-Palacin2017}       & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\square$}                                                                       & -                                                               & \footnotesize{$\blacksquare$}                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\square$}                                                          & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\blacksquare$}                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\blacksquare$}                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & -                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Heinrich2016}            & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & -                                                                             & -                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\square$}                                                                      & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                       & \footnotesize{$\blacksquare$}                                                                   & -                                                      & -                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & \footnotesize{$\square$}                                                              & \footnotesize{$\square$}                                                            & \footnotesize{$\square$}                                                                                         & -                                                                                   & -                                                    & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                
& \footnotesize{$\square$}           
& \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Brunnert2017}            & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\square$}                                                               & \footnotesize{$\square$}                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\blacksquare$}                                                                         & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & \footnotesize{$\blacksquare$}                                                                & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\square$}                                                                                         & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & \footnotesize{$\square$}                                                         & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & \footnotesize{$\square$}                                                    & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Brosig2011}              & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & -                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\blacksquare$}                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & \footnotesize{$\blacksquare$}                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & -                                                      & \footnotesize{$\blacksquare$}                                                           & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Spinner2016}             & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & -                                                                       & \footnotesize{$\square$}                                                                        & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & -                                                         & -                                                                   & -                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & \footnotesize{$\square$}                                                                                         & \footnotesize{$\blacksquare$}                                                                                   & -                                                    & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\blacksquare$}                                                    & \footnotesize{$\blacksquare$}                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                & -                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:Calinescu2011}           & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\square$}                                                                       & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & -                                               & -                                                           & \footnotesize{$\blacksquare$}                                                             & -                                                                                               & \footnotesize{$\blacksquare$}                                                                                        & -                                                                & -                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\blacksquare$}                                                            & -                                                                        & -                                                     & -                                                                       & -                                                                          & \footnotesize{$\blacksquare$}                                                                        & -                                                                         & \footnotesize{$\blacksquare$}                                                         & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & \footnotesize{$\blacksquare$}                                                                                            & -                                                                                                       & -                                                                & -                                                              & -                                                                                           & -                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & \footnotesize{$\blacksquare$}                                                       & \footnotesize{$\blacksquare$}                                                     & -                                                    & \footnotesize{$\blacksquare$}                                                         & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\blacksquare$}                                                  & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                           & \footnotesize{$\blacksquare$}                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:ReinerJung2013}          & \footnotesize{$\blacksquare$}                                                                          & \footnotesize{$\square$}                                                             & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                             & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & \footnotesize{$\square$}                                                           & -                                                                                               & \footnotesize{$\square$}                                                                                      & -                                                                & \footnotesize{$\square$}                                                                           & -                                                                 & -                                                            & -                                                                        & -                                                     & \footnotesize{$\square$}                                                                     & -                                                                          & \footnotesize{$\square$}                                                                      & \footnotesize{$\square$}                                                                       & -                                                         & \footnotesize{$\blacksquare$}                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\square$}                                                            & -                                                                                            & \footnotesize{$\square$}                                                                                                     & -                                                                & -                                                              & -                                                                                           & \footnotesize{$\blacksquare$}                                                                                   & \footnotesize{$\square$}                                                  & -                                                          & -                                                                        & -                                                       & -                                                     & -                                                    & -                                                         & -                                                           & -                                                               & \footnotesize{$\blacksquare$}                                                             & \footnotesize{$\square$}                                                & -                                                      & \footnotesize{$\square$}                                                         & -                                                        & -                                                         \\ 
  
\textbackslash{}ref{bib:RodrigoCalheiros2011}    & \footnotesize{$\blacksquare$}                                                                          & -                                                               & \footnotesize{$\blacksquare$}                                                                         & \footnotesize{$\blacksquare$}                                                               & -                                                & -                                                                    & -                                                                & \footnotesize{$\blacksquare$}                                               & -                                                           & -                                                             & -                                                                                               & -                                                                                        & -                                                                & \footnotesize{$\blacksquare$}                                                                             & \footnotesize{$\blacksquare$}                                                                 & \footnotesize{$\blacksquare$}                                                            & \footnotesize{$\blacksquare$}                                                                        & \footnotesize{$\square$}                                                   & -                                                                       & \footnotesize{$\square$}                                                                        & -                                                                        & \footnotesize{$\square$}                                                                       & \footnotesize{$\square$}                                                       & -                                                                   & \footnotesize{$\blacksquare$}                                                      & \footnotesize{$\blacksquare$}                                                              & -                                                                                            & -                                                                                                       & -                                                                & \footnotesize{$\square$}                                                            & -                                                                                           & \footnotesize{$\square$}                                                                                 & -                                                    & -                                                          & -                                                                        & -                                                       & \footnotesize{$\blacksquare$}                                                     & \footnotesize{$\square$}                                                  & -                                                         & -                                                           & -                                                               & \footnotesize{$\square$}                                                           & \footnotesize{$\square$}                                                & -                                                      & -                                                           & -                                                        & -                                                         \\



\end{tabular}
}
%\end{sidewaystable}
\caption{Data extraction results}\label{tab:data-extraction-results}

\end{table}
